Analytical high-order post-Newtonian expansions for extreme mass ratio binaries

We present analytic computations of gauge invariant quantities for a point mass in a circular orbit around a Schwarzschild black hole, giving results up to 15.5 post-Newtonian order in this paper and up to 21.5 post-Newtonian order in an online repository. Our calculation is based on the functional series method of Mano, Suzuki and Takasugi (MST) and a recent series of results by Bini and Damour. We develop an optimised method for generating post-Newtonian expansions of the MST series, enabling significantly faster computations. We also clarify the structure of the expansions for large values of $\ell$, and in doing so develop an efficient new method for generating the MST renormalised angular momentum, $\nu$.

==> (inline-0) <==
\begin{align}
c_{8} =& - \tfrac{2048}{5} \zeta(3)+ \tfrac{12624956532163}{382016250}- \tfrac{10327445038}{5457375} \gamma + \tfrac{109568}{525} \gamma^2- \tfrac{9041721471697}{2477260800} \pi^2- \tfrac{23851025}{16777216} \pi^4+ \tfrac{438272}{525} \log^2(2)
\nonumber \\
  & - \tfrac{16983588526}{5457375} \log(2)+ \tfrac{438272}{525} \gamma \log(2)- \tfrac{2873961}{24640} \log(3)- \tfrac{1953125}{19008} \log(5),
\nonumber \\
c_{8}^{{\rm ln}} =& - \tfrac{5163722519}{5457375}+ \tfrac{109568}{525} \gamma + \tfrac{219136}{525} \log(2),
\nonumber \\
c_{8}^{{\rm ln}^2} =& \tfrac{27392}{525},
\nonumber \\
c_{8.5} =& \tfrac{82561159}{467775} \pi,
\nonumber \\
c_{9} =& - \tfrac{41408}{105} \zeta(3)- \tfrac{7516581717416867}{34763478750}- \tfrac{1526970297506}{496621125} \gamma - \tfrac{108064}{2205} \gamma^2- \tfrac{246847155756529}{18496880640} \pi^2+ \tfrac{22759807747673}{6442450944} \pi^4
\nonumber \\
  & - \tfrac{2143328}{1575} \log^2(2)+ \tfrac{18954}{49} \log^2(3)- \tfrac{1363551923554}{496621125} \log(2)- \tfrac{3574208}{3675} \gamma \log(2)- \tfrac{2201898578589}{392392000} \log(3)
\nonumber \\
  & + \tfrac{37908}{49} \gamma \log(3)+ \tfrac{37908}{49} \log(2) \log(3)+ \tfrac{798828125}{741312} \log(5),
\nonumber \\
c_{9}^{{\rm ln}} =& - \tfrac{769841899153}{496621125}- \tfrac{108064}{2205} \gamma - \tfrac{1787104}{3675} \log(2)+ \tfrac{18954}{49} \log(3),
\nonumber \\
c_{9}^{{\rm ln}^2} =& - \tfrac{27016}{2205},
\nonumber \\
c_{9.5} =& - \tfrac{2207224641326123}{1048863816000} \pi + \tfrac{23447552}{55125} \gamma \pi - \tfrac{219136}{1575} \pi^3+ \tfrac{46895104}{55125} \pi \log(2),
\nonumber \\
c_{9.5}^{{\rm ln}} =& \tfrac{11723776}{55125} \pi,
\nonumber \\
c_{10} =& \tfrac{10221088}{2835} \zeta(3)- \tfrac{10480362137370508214933}{2044301131372500}+ \tfrac{5921855038061194}{442489422375} \gamma - \tfrac{16110330832}{9823275} \gamma^2- \tfrac{11665762236240841}{226072985600} \pi^2
\nonumber \\
  & + \tfrac{32962327798317273}{549755813888} \pi^4- \tfrac{27101981341}{100663296} \pi^6+ \tfrac{33662546992}{9823275} \log^2(2)- \tfrac{94770}{49} \log^2(3)- \tfrac{2076498568312502}{442489422375} \log(2)
\nonumber \\
  & - \tfrac{10020829088}{9823275} \gamma \log(2)+ \tfrac{9647042994387}{392392000} \log(3)- \tfrac{189540}{49} \gamma \log(3)- \tfrac{189540}{49} \log(2) \log(3)- \tfrac{58533203125}{15567552} \log(5)
\nonumber \\
  & - \tfrac{96889010407}{277992000} \log(7),
\nonumber \\
c_{10}^{{\rm ln}} =& \tfrac{2921280466785797}{442489422375}- \tfrac{16110330832}{9823275} \gamma - \tfrac{5010414544}{9823275} \log(2)- \tfrac{94770}{49} \log(3),
\nonumber \\
c_{10}^{{\rm ln}^2} =& - \tfrac{4027582708}{9823275},
\nonumber \\
c_{10.5} =& - \tfrac{30185191523470507}{12236744520000} \pi - \tfrac{198373004}{1157625} \gamma \pi - \tfrac{1055996}{11025} \pi^3- \tfrac{410021764}{385875} \pi \log(2)+ \tfrac{246402}{343} \pi \log(3),
\nonumber \\
c_{10.5}^{{\rm ln}} =& - \tfrac{99186502}{1157625} \pi,
\nonumber \\
c_{11} =& - \tfrac{128695611256}{5457375} \zeta(3)+ \tfrac{3506176}{525} \gamma \zeta(3)+ \tfrac{32768}{5} \zeta(5)+ \tfrac{7012352}{525} \zeta(3) \log(2)- \tfrac{238946786344653264799175280203}{4522423405833558225000}
\nonumber \\
  & - \tfrac{8982774011612318193194}{188246062513884375} \gamma + \tfrac{742653529820948}{49165491375} \gamma^2- \tfrac{187580416}{165375} \gamma^3- \tfrac{1070208441923650860489683}{58656715985387520000} \pi^2+ \tfrac{46895104}{33075} \gamma \pi^2
\nonumber \\
  & + \tfrac{832229033014028790267991}{1662461581197312000} \pi^4+ \tfrac{54067065388369}{12884901888} \pi^6- \tfrac{1500643328}{165375} \log^3(2)+ \tfrac{902678188274452}{49165491375} \log^2(2)
\nonumber \\
  & - \tfrac{750321664}{55125} \gamma \log^2(2)+ \tfrac{79338802833}{61661600} \log^2(3)+ \tfrac{7548828125}{4077216} \log^2(5)+ \tfrac{5597334601144521152662}{188246062513884375} \log(2)
\nonumber \\
  & + \tfrac{2019720449766952}{49165491375} \gamma \log(2)- \tfrac{375160832}{55125} \gamma^2 \log(2)+ \tfrac{93790208}{33075} \pi^2 \log(2)- \tfrac{177654834337542021}{10492954472000} \log(3)
\nonumber \\
  & + \tfrac{79338802833}{30830800} \gamma \log(3)+ \tfrac{79338802833}{30830800} \log(2) \log(3)- \tfrac{263296063591796875}{8742130068672} \log(5)+ \tfrac{7548828125}{2038608} \gamma \log(5)
\nonumber \\
  & + \tfrac{7548828125}{2038608} \log(2) \log(5)+ \tfrac{6491563697269}{1181466000} \log(7),
\nonumber \\
c_{11}^{{\rm ln}} =& \tfrac{1753088}{525} \zeta(3)- \tfrac{4601193623299972336597}{188246062513884375}+ \tfrac{742653529820948}{49165491375} \gamma - \tfrac{93790208}{55125} \gamma^2+ \tfrac{23447552}{33075} \pi^2- \tfrac{375160832}{55125} \log^2(2)
\nonumber \\
  & + \tfrac{1009860224883476}{49165491375} \log(2)- \tfrac{375160832}{55125} \gamma \log(2)+ \tfrac{79338802833}{61661600} \log(3)+ \tfrac{7548828125}{4077216} \log(5),
\nonumber \\
c_{11}^{{\rm ln}^2} =& \tfrac{185663382455237}{49165491375}- \tfrac{46895104}{55125} \gamma - \tfrac{93790208}{55125} \log(2),
\nonumber \\
c_{11}^{{\rm ln}^3} =& - \tfrac{23447552}{165375},
\nonumber \\
c_{11.5} =& \tfrac{54441085537326639211}{3824681905044000} \pi - \tfrac{574786456396}{180093375} \gamma \pi + \tfrac{78847804}{66825} \pi^3- \tfrac{562878169484}{442047375} \pi \log(2)- \tfrac{1232010}{343} \pi \log(3),
\nonumber \\
c_{11.5}^{{\rm ln}} =& - \tfrac{287393228198}{180093375} \pi,
\nonumber \\
c_{12} =& - \tfrac{2759468242424}{19864845} \zeta(3)+ \tfrac{152911232}{11025} \gamma \zeta(3)+ \tfrac{3283328}{105} \zeta(5)- \tfrac{151168}{1225} \zeta(3) \log(2)+ \tfrac{1364688}{49} \zeta(3) \log(3)
\nonumber \\
  & + \tfrac{3814229145040080910470246242071097}{13798711885916862654750000}- \tfrac{104920962055679570667468467}{325477442086506084375} \gamma + \tfrac{859475918013064948}{22370298575625} \gamma^2- \tfrac{577530944}{1157625} \gamma^3
\nonumber \\
  & - \tfrac{497508986166915487823810257447}{36601790774881812480000} \pi^2+ \tfrac{144382736}{231525} \gamma \pi^2+ \tfrac{1213451006696869077146724173}{2234348365129187328000} \pi^4- \tfrac{5276940898567193189}{25975962206208} \pi^6
\nonumber \\
  & + \tfrac{56042175296}{3472875} \log^3(2)- \tfrac{985608}{343} \log^3(3)+ \tfrac{100314129215858212}{1065252313125} \log^2(2)+ \tfrac{73104832}{3675} \gamma \log^2(2)- \tfrac{2956824}{343} \log^2(2) \log(3)
\nonumber \\
  & + \tfrac{13032078197827041}{196392196000} \log^2(3)- \tfrac{2956824}{343} \gamma \log^2(3)- \tfrac{2956824}{343} \log(2) \log^2(3)- \tfrac{3087470703125}{159011424} \log^2(5)
\nonumber \\
  & - \tfrac{208386366496262268773149363}{325477442086506084375} \log(2)+ \tfrac{2136046972307846632}{22370298575625} \gamma \log(2)+ \tfrac{6520945472}{1157625} \gamma^2 \log(2)- \tfrac{1630236368}{694575} \pi^2 \log(2)
\nonumber \\
  & - \tfrac{85031228234940447355370199}{162555171807508480000} \log(3)+ \tfrac{13032078197827041}{98196098000} \gamma \log(3)- \tfrac{2956824}{343} \gamma^2 \log(3)+ \tfrac{1232010}{343} \pi^2 \log(3)
\nonumber \\
  & + \tfrac{1257215927044419}{8926918000} \log(2) \log(3)- \tfrac{5913648}{343} \gamma \log(2) \log(3)+ \tfrac{282725878023723294921875}{829173552753401856} \log(5)
\nonumber \\
  & - \tfrac{3087470703125}{79505712} \gamma \log(5)- \tfrac{3087470703125}{79505712} \log(2) \log(5)- \tfrac{60335405593501190803}{1792954994688000} \log(7),
\nonumber \\
c_{12}^{{\rm ln}} =& \tfrac{76455616}{11025} \zeta(3)- \tfrac{106987555782913089530047667}{650954884173012168750}+ \tfrac{859475918013064948}{22370298575625} \gamma - \tfrac{288765472}{385875} \gamma^2+ \tfrac{72191368}{231525} \pi^2+ \tfrac{36552416}{3675} \log^2(2)
\nonumber \\
  & - \tfrac{1478412}{343} \log^2(3)+ \tfrac{1072692188771702516}{22370298575625} \log(2)+ \tfrac{6520945472}{1157625} \gamma \log(2)+ \tfrac{13032078197827041}{196392196000} \log(3)- \tfrac{2956824}{343} \gamma \log(3)
\nonumber \\
  & - \tfrac{2956824}{343} \log(2) \log(3)- \tfrac{3087470703125}{159011424} \log(5),
\nonumber \\
c_{12}^{{\rm ln}^2} =& \tfrac{217203330812155837}{22370298575625}- \tfrac{144382736}{385875} \gamma + \tfrac{1630236368}{1157625} \log(2)- \tfrac{739206}{343} \log(3),
\nonumber \\
c_{12}^{{\rm ln}^3} =& - \tfrac{72191368}{1157625},
\nonumber \\
c_{12.5} =& \tfrac{375160832}{55125} \pi \zeta(3)- \tfrac{45399846479271440442297518687}{663973981856472412125000} \pi + \tfrac{182604093267737890741}{5368871658150000} \gamma \pi - \tfrac{20071104512}{5788125} \gamma^2 \pi
\nonumber \\
  &  - \tfrac{10107325522351333}{1311079770000} \pi^3+ \tfrac{375160832}{165375} \gamma \pi^3+ \tfrac{3506176}{23625} \pi^5- \tfrac{80284418048}{5788125} \pi \log^2(2)+ \tfrac{8942695592491561207381}{177172764718950000} \pi \log(2)
\nonumber \\
  & - \tfrac{80284418048}{5788125} \gamma \pi \log(2)+ \tfrac{750321664}{165375} \pi^3 \log(2)+ \tfrac{732046976712531}{308616308000} \pi \log(3)+ \tfrac{5835244140625}{1749125664} \pi \log(5),
\nonumber \\
c_{12.5}^{{\rm ln}} =& \tfrac{182604093267737890741}{10737743316300000} \pi - \tfrac{20071104512}{5788125} \gamma \pi + \tfrac{187580416}{165375} \pi^3- \tfrac{40142209024}{5788125} \pi \log(2),
\nonumber \\
c_{12.5}^{{\rm ln}^2} =& - \tfrac{5017776128}{5788125} \pi,
\nonumber \\
c_{13} =& - \tfrac{26932694032319216}{1327468267125} \zeta(3)- \tfrac{485389021184}{9823275} \gamma \zeta(3)- \tfrac{2937344}{567} \zeta(5)+ \tfrac{1451228680192}{9823275} \zeta(3) \log(2)- \tfrac{6823440}{49} \zeta(3) \log(3)
\nonumber \\
  & + \tfrac{176538264526096039025674251863176559931511}{12080725340499801136900598850000}- \tfrac{353478174503118856022673671993}{4930006815284307660028125} \gamma - \tfrac{6052071496369669007576}{67768582504998375} \gamma^2
\nonumber \\
  & + \tfrac{944401522241792}{102112943625} \gamma^3- \tfrac{998157908898471375601753954999678561}{2419231963056588277678080000} \pi^2- \tfrac{236100380560448}{20422588725} \gamma \pi^2
\nonumber \\
  & - \tfrac{8121232603174167086849684497356893}{169881974897502370922496000} \pi^4- \tfrac{167517791710253563186933}{26599385299156992} \pi^6+ \tfrac{44336492264184971}{2473901162496} \pi^8
\nonumber \\
  & - \tfrac{18446613307903744}{102112943625} \log^3(2)+ \tfrac{4928040}{343} \log^3(3)+ \tfrac{398556230811507715727944}{338842912524991875} \log^2(2)- \tfrac{4763316682149632}{34037647875} \gamma \log^2(2)
\nonumber \\
  & + \tfrac{14784120}{343} \log^2(2) \log(3)- \tfrac{99158529284947683}{321025705000} \log^2(3)+ \tfrac{14784120}{343} \gamma \log^2(3)+ \tfrac{14784120}{343} \log(2) \log^2(3)
\nonumber \\
  & + \tfrac{21556503906250}{318405087} \log^2(5)+ \tfrac{2025852318599963}{230385870000} \log^2(7)- \tfrac{2391680197355857250442263604613}{986001363056861532005625} \log(2)
\nonumber \\
  & + \tfrac{135256002913741398837136}{338842912524991875} \gamma \log(2)- \tfrac{406079786503936}{34037647875} \gamma^2 \log(2)+ \tfrac{101519946625984}{20422588725} \pi^2 \log(2)
\nonumber \\
  & + \tfrac{2816384787604142030112015537}{1062860738741401600000} \log(3)- \tfrac{99158529284947683}{160512852500} \gamma \log(3)+ \tfrac{14784120}{343} \gamma^2 \log(3)- \tfrac{6160050}{343} \pi^2 \log(3)
\nonumber \\
  & - \tfrac{1511734542752657799}{2086667082500} \log(2) \log(3)+ \tfrac{29568240}{343} \gamma \log(2) \log(3)- \tfrac{223117956124399651298828125}{204933432692052320256} \log(5)
\nonumber \\
  & + \tfrac{43113007812500}{318405087} \gamma \log(5)+ \tfrac{43113007812500}{318405087} \log(2) \log(5)- \tfrac{61039066859570427561777851}{588420934931681280000} \log(7)
\nonumber \\
  & + \tfrac{2025852318599963}{115192935000} \gamma \log(7)+ \tfrac{2025852318599963}{115192935000} \log(2) \log(7),
\nonumber \\
c_{13}^{{\rm ln}} =& - \tfrac{242694510592}{9823275} \zeta(3)- \tfrac{503449287685714810638592223993}{9860013630568615320056250}- \tfrac{5992854405395701360856}{67768582504998375} \gamma + \tfrac{472200761120896}{34037647875} \gamma^2
\nonumber \\
  & - \tfrac{118050190280224}{20422588725} \pi^2- \tfrac{2381658341074816}{34037647875} \log^2(2)+ \tfrac{7392060}{343} \log^2(3)+ \tfrac{68662152607557260525768}{338842912524991875} \log(2)
\nonumber \\
  & - \tfrac{406079786503936}{34037647875} \gamma \log(2)- \tfrac{99158529284947683}{321025705000} \log(3)+ \tfrac{14784120}{343} \gamma \log(3)+ \tfrac{14784120}{343} \log(2) \log(3)
\nonumber \\
  & + \tfrac{21556503906250}{318405087} \log(5)+ \tfrac{2025852318599963}{230385870000} \log(7),
\nonumber \\
c_{13}^{{\rm ln}^2} =& - \tfrac{1439211304510744964534}{67768582504998375}+ \tfrac{236100380560448}{34037647875} \gamma - \tfrac{101519946625984}{34037647875} \log(2)+ \tfrac{3696030}{343} \log(3),
\nonumber \\
c_{13}^{{\rm ln}^3} =& \tfrac{118050190280224}{102112943625},
\nonumber \\
c_{13.5} =& \tfrac{274237072}{23625} \pi \zeta(3)- \tfrac{6767039769820711612044942739662347459}{22167764689355188761521664000000} \pi + \tfrac{30294039845477593179773}{460649188269270000} \gamma \pi - \tfrac{12888220664}{17364375} \gamma^2 \pi
\nonumber \\
  &  - \tfrac{101098342493915479}{2434862430000} \pi^3+ \tfrac{274237072}{70875} \gamma \pi^3+ \tfrac{4863088}{7875} \pi^5+ \tfrac{2559168250936}{121550625} \pi \log^2(2)- \tfrac{19219356}{2401} \pi \log^2(3)
\nonumber \\
  & + \tfrac{1167092414966262325576471}{16122721589424450000} \pi \log(2)+ \tfrac{317164421552}{24310125} \gamma \pi \log(2)- \tfrac{68210224}{77175} \pi^3 \log(2)+ \tfrac{869092303187689101}{6873726860000} \pi \log(3)
\nonumber \\
  & - \tfrac{38438712}{2401} \gamma \pi \log(3)+ \tfrac{2956824}{343} \pi^3 \log(3)- \tfrac{38438712}{2401} \pi \log(2) \log(3)- \tfrac{2386614853515625}{68215900896} \pi \log(5),
\nonumber \\
c_{13.5}^{{\rm ln}} =& \tfrac{30294039845477593179773}{921298376538540000} \pi - \tfrac{12888220664}{17364375} \gamma \pi + \tfrac{137118536}{70875} \pi^3+ \tfrac{158582210776}{24310125} \pi \log(2)- \tfrac{19219356}{2401} \pi \log(3),
\nonumber \\
c_{13.5}^{{\rm ln}^2} =& - \tfrac{3222055166}{17364375} \pi,
\nonumber \\
c_{14} =& \tfrac{34056963766059859222016}{112947637508330625} \zeta(3)+ \tfrac{69826396001355584}{245827456875} \gamma \zeta(3)- \tfrac{3001286656}{55125} \gamma^2 \zeta(3)+ \tfrac{750321664}{33075} \pi^2 \zeta(3)+ \tfrac{28049408}{525} \zeta(3)^2
\nonumber \\
  & - \tfrac{136653797888}{779625} \zeta(5)- \tfrac{56098816}{525} \gamma \zeta(5)- \tfrac{524288}{5} \zeta(7)- \tfrac{12005146624}{55125} \zeta(3) \log^2(2)- \tfrac{179474126532720832}{245827456875} \zeta(3) \log(2)
\nonumber \\
  & - \tfrac{12005146624}{55125} \gamma \zeta(3) \log(2)+ \tfrac{714049225497}{7707700} \zeta(3) \log(3)+ \tfrac{188720703125}{509652} \zeta(3) \log(5)- \tfrac{112197632}{525} \zeta(5) \log(2)
\nonumber \\
  & + \tfrac{7647098140530742492447872959081744246992668594488563}{38793447022714189038748433743286962500000}+ \tfrac{15947830750497868622646711246968991748}{83321921934949701654443839921875} \gamma
\nonumber \\
  &  + \tfrac{65356696471153627499011068136}{248990243196177154546875} \gamma^2- \tfrac{228430537735225191424}{3019990307709375} \gamma^3+ \tfrac{80284418048}{17364375} \gamma^4
\nonumber \\
  & - \tfrac{628177633244283000363935991507522675247044751}{136883833798485426048149225472000000} \pi^2+ \tfrac{57107634433806297856}{603998061541875} \gamma \pi^2- \tfrac{40142209024}{3472875} \gamma^2 \pi^2
\nonumber \\
  & - \tfrac{607889049701144390059040525838664585118987}{870665507186687351262302699520000} \pi^4+ \tfrac{750321664}{826875} \gamma \pi^4- \tfrac{23889668545896287484054525241}{297913115350558310400} \pi^6
\nonumber \\
  & - \tfrac{112360598489859912265}{158329674399744} \pi^8+ \tfrac{1284550688768}{17364375} \log^4(2)+ \tfrac{27112644620193737202688}{33219893384803125} \log^3(2)+ \tfrac{2569101377536}{17364375} \gamma \log^3(2)
\nonumber \\
  & - \tfrac{732046976712531}{77154077000} \log^3(3)- \tfrac{29176220703125}{1311844248} \log^3(5)- \tfrac{1181557843633631681968479098248}{161111333832820511765625} \log^2(2)
\nonumber \\
  & + \tfrac{3594766033080299346944}{11073297794934375} \gamma \log^2(2)+ \tfrac{642275344384}{5788125} \gamma^2 \log^2(2)- \tfrac{160568836096}{3472875} \pi^2 \log^2(2)
\nonumber \\
  & - \tfrac{2196140930137593}{77154077000} \log^2(2) \log(3)+ \tfrac{12012974466324415368831}{37863990164625625} \log^2(3)- \tfrac{2196140930137593}{77154077000} \gamma \log^2(3)
\nonumber \\
  & - \tfrac{2196140930137593}{77154077000} \log(2) \log^2(3)- \tfrac{29176220703125}{437281416} \log^2(2) \log(5)+ \tfrac{7689324236627626953125}{13946702566742946} \log^2(5)
\nonumber \\
  & - \tfrac{29176220703125}{437281416} \gamma \log^2(5)- \tfrac{29176220703125}{437281416} \log(2) \log^2(5)- \tfrac{135732105346197521}{979139947500} \log^2(7)
\nonumber \\
  & + \tfrac{11875418467029022579146973635501311748956}{916541141284446718198882239140625} \log(2)- \tfrac{7391549862100913316822984064016}{2738892675157948700015625} \gamma \log(2)
\nonumber \\
  & - \tfrac{1874587628385163977728}{11073297794934375} \gamma^2 \log(2)+ \tfrac{642275344384}{17364375} \gamma^3 \log(2)+ \tfrac{468646907096290994432}{6643978676960625} \pi^2 \log(2)
\nonumber \\
  & - \tfrac{160568836096}{3472875} \gamma \pi^2 \log(2)+ \tfrac{1500643328}{826875} \pi^4 \log(2)- \tfrac{17686402140908942938597112548594497}{3510111938313451792921600000} \log(3)
\nonumber \\
  & + \tfrac{24025948932648830737662}{37863990164625625} \gamma \log(3)- \tfrac{2196140930137593}{77154077000} \gamma^2 \log(3)+ \tfrac{732046976712531}{61723261600} \pi^2 \log(3)
\nonumber \\
  & + \tfrac{8696522397053744385894}{7572798032925125} \log(2) \log(3)- \tfrac{2196140930137593}{38577038500} \gamma \log(2) \log(3)
\nonumber \\
  & - \tfrac{220953001673441942899621539162109375}{45879605860531328415424806912} \log(5)+ \tfrac{7689324236627626953125}{6973351283371473} \gamma \log(5)- \tfrac{29176220703125}{437281416} \gamma^2 \log(5)
\nonumber \\
  & + \tfrac{145881103515625}{5247376992} \pi^2 \log(5)+ \tfrac{7689324236627626953125}{6973351283371473} \log(2) \log(5)- \tfrac{29176220703125}{218640708} \gamma \log(2) \log(5)
\nonumber \\
  & + \tfrac{3398415392329089282183401836097}{1150362927791436902400000} \log(7)- \tfrac{135732105346197521}{489569973750} \gamma \log(7)- \tfrac{135732105346197521}{489569973750} \log(2) \log(7)
\nonumber \\
  & - \tfrac{7400249944258160101211}{1711963388620800000} \log(11),
\nonumber \\
c_{14}^{{\rm ln}} =& \tfrac{34913198000677792}{245827456875} \zeta(3)- \tfrac{3001286656}{55125} \gamma \zeta(3)- \tfrac{28049408}{525} \zeta(5)- \tfrac{6002573312}{55125} \zeta(3) \log(2)
\nonumber \\
  & + \tfrac{2282083167939407334486427160861545874}{83321921934949701654443839921875}+ \tfrac{65779211571836694743663868136}{248990243196177154546875} \gamma - \tfrac{114215268867612595712}{1006663435903125} \gamma^2
\nonumber \\
  & + \tfrac{160568836096}{17364375} \gamma^3+ \tfrac{28553817216903148928}{603998061541875} \pi^2- \tfrac{40142209024}{3472875} \gamma \pi^2+ \tfrac{375160832}{826875} \pi^4+ \tfrac{1284550688768}{17364375} \log^3(2)
\nonumber \\
  & + \tfrac{1797383016540149673472}{11073297794934375} \log^2(2)+ \tfrac{642275344384}{5788125} \gamma \log^2(2)- \tfrac{2196140930137593}{154308154000} \log^2(3)- \tfrac{29176220703125}{874562832} \log^2(5)
\nonumber \\
  & - \tfrac{3663930659384415611091184832008}{2738892675157948700015625} \log(2)- \tfrac{1874587628385163977728}{11073297794934375} \gamma \log(2)+ \tfrac{321137672192}{5788125} \gamma^2 \log(2)
\nonumber \\
  & - \tfrac{80284418048}{3472875} \pi^2 \log(2)+ \tfrac{12012974466324415368831}{37863990164625625} \log(3)- \tfrac{2196140930137593}{77154077000} \gamma \log(3)
\nonumber \\
  & - \tfrac{2196140930137593}{77154077000} \log(2) \log(3)+ \tfrac{7689324236627626953125}{13946702566742946} \log(5)- \tfrac{29176220703125}{437281416} \gamma \log(5)
\nonumber \\
  & - \tfrac{29176220703125}{437281416} \log(2) \log(5)- \tfrac{135732105346197521}{979139947500} \log(7),
\nonumber \\
c_{14}^{{\rm ln}^2} =& - \tfrac{750321664}{55125} \zeta(3)+ \tfrac{17574250279095461569220607034}{248990243196177154546875}- \tfrac{57107634433806297856}{1006663435903125} \gamma + \tfrac{40142209024}{5788125} \gamma^2- \tfrac{10035552256}{3472875} \pi^2
\nonumber \\
  & + \tfrac{160568836096}{5788125} \log^2(2)- \tfrac{468646907096290994432}{11073297794934375} \log(2)+ \tfrac{160568836096}{5788125} \gamma \log(2)- \tfrac{2196140930137593}{308616308000} \log(3)
\nonumber \\
  & - \tfrac{29176220703125}{1749125664} \log(5),
\nonumber \\
c_{14}^{{\rm ln}^3} =& - \tfrac{28553817216903148928}{3019990307709375}+ \tfrac{40142209024}{17364375} \gamma + \tfrac{80284418048}{17364375} \log(2),
\nonumber \\
c_{14}^{{\rm ln}^4} =& \tfrac{5017776128}{17364375},
\nonumber \\
c_{14.5} =& - \tfrac{566663688949648}{11345882625} \pi \zeta(3)+ \tfrac{1336294903090725255003617465326866661585909}{18019932070565250037164583927296000000} \pi - \tfrac{46391509015783244898900222307}{230643593697511469475000} \gamma \pi
\nonumber \\
  &  + \tfrac{1067426776875158344}{39313483295625} \gamma^2 \pi - \tfrac{189507100082091827663}{100397900007405000} \pi^3- \tfrac{566663688949648}{34037647875} \gamma \pi^3- \tfrac{38391555728}{147349125} \pi^5
\nonumber \\
  & - \tfrac{14360235090106424872}{117940449886875} \pi \log^2(2)+ \tfrac{96096780}{2401} \pi \log^2(3)+ \tfrac{2445399253693130508171504437}{7603634957060817675000} \pi \log(2)
\nonumber \\
  & - \tfrac{262062918751890736}{16848635698125} \gamma \pi \log(2)+ \tfrac{616217158135856}{14587563375} \pi^3 \log(2)- \tfrac{417200038147614582893187}{710176274858050000} \pi \log(3)
\nonumber \\
  & + \tfrac{192193560}{2401} \gamma \pi \log(3)- \tfrac{14784120}{343} \pi^3 \log(3)+ \tfrac{192193560}{2401} \pi \log(2) \log(3)+ \tfrac{1236624772381767578125}{10143056412176688} \pi \log(5)
\nonumber \\
  & + \tfrac{6051220875658089481}{381864579525000} \pi \log(7),
\nonumber \\
c_{14.5}^{{\rm ln}} =& - \tfrac{45159239251553201509950923107}{461287187395022938950000} \pi + \tfrac{1067426776875158344}{39313483295625} \gamma \pi - \tfrac{283331844474824}{34037647875} \pi^3- \tfrac{131031459375945368}{16848635698125} \pi \log(2)
\nonumber \\
  & + \tfrac{96096780}{2401} \pi \log(3),
\nonumber \\
c_{14.5}^{{\rm ln}^2} =& \tfrac{266856694218789586}{39313483295625} \pi,
\nonumber \\
c_{15} =& - \tfrac{2069543450583769619340376724}{325477442086506084375} \zeta(3)+ \tfrac{65195026298245007936}{22370298575625} \gamma \zeta(3)- \tfrac{5049442304}{25725} \gamma^2 \zeta(3)+ \tfrac{1262360576}{15435} \pi^2 \zeta(3)
\nonumber \\
  & + \tfrac{171722752}{441} \zeta(3)^2+ \tfrac{1613866959570176}{496621125} \zeta(5)- \tfrac{343445504}{441} \gamma \zeta(5)- \tfrac{146997248}{105} \zeta(7)+ \tfrac{56314978304}{385875} \zeta(3) \log^2(2)
\nonumber \\
  & - \tfrac{106445664}{343} \zeta(3) \log^2(3)+ \tfrac{151670998244849797696}{22370298575625} \zeta(3) \log(2)- \tfrac{190336581632}{1157625} \gamma \zeta(3) \log(2)
\nonumber \\
  & + \tfrac{28863591064624341}{4909804900} \zeta(3) \log(3)- \tfrac{212891328}{343} \gamma \zeta(3) \log(3)- \tfrac{212891328}{343} \zeta(3) \log(2) \log(3)- \tfrac{77186767578125}{19876428} \zeta(3) \log(5)
\nonumber \\
  & - \tfrac{2039263232}{3675} \zeta(5) \log(2)- \tfrac{49128768}{49} \zeta(5) \log(3)+ \tfrac{298267427515018397019736592175289419501391539444290849}{6587612222544653226142468405031917319531250}
\nonumber \\
  & - \tfrac{6807661768453637768313286948060329087501419}{704310948124803722562607729544062500} \gamma + \tfrac{1598346944412603247831006289829388}{526171715038677033591890625} \gamma^2- \tfrac{100764714621597102764416}{335890033113009375} \gamma^3
\nonumber \\
  & + \tfrac{461219496448}{72930375} \gamma^4- \tfrac{28338275082077591587855063450276303790065762907243197}{999703155845143418115744045792755712000000} \pi^2+ \tfrac{25191178655399275691104}{67178006622601875} \gamma \pi^2
\nonumber \\
  & - \tfrac{230609748224}{14586075} \gamma^2 \pi^2+ \tfrac{105480323357757226894713787760391180776248036241}{304245354831316028025099055320268800000} \pi^4+ \tfrac{1262360576}{385875} \gamma \pi^4
\nonumber \\
  & - \tfrac{6208472839612966972691457131143}{266930151354100246118400} \pi^6+ \tfrac{3573178781920929118281329}{151996487423754240} \pi^8- \tfrac{10136323685888}{72930375} \log^4(2)+ \tfrac{38438712}{2401} \log^4(3)
\nonumber \\
  & - \tfrac{177896086126482679647872}{54963823600310625} \log^3(2)- \tfrac{89686013106176}{364651875} \gamma \log^3(2)+ \tfrac{153754848}{2401} \log^3(2) \log(3)
\nonumber \\
  & - \tfrac{131463845322790269123}{245735735245000} \log^3(3)+ \tfrac{153754848}{2401} \gamma \log^3(3)+ \tfrac{153754848}{2401} \log(2) \log^3(3)+ \tfrac{11933074267578125}{51161925672} \log^3(5)
\nonumber \\
  & + \tfrac{3878258674166628974595420635200204}{189421817413923732093080625} \log^2(2)- \tfrac{3440856379914601692151168}{1007670099339028125} \gamma \log^2(2)- \tfrac{16582891400192}{121550625} \gamma^2 \log^2(2)
\nonumber \\
  & + \tfrac{4145722850048}{72930375} \pi^2 \log^2(2)- \tfrac{523697163373483905609}{245735735245000} \log^2(2) \log(3)+ \tfrac{461264544}{2401} \gamma \log^2(2) \log(3)
\nonumber \\
  & + \tfrac{45454535766189065888302299261759}{6569728226789883034880000} \log^2(3)- \tfrac{394391535968370807369}{245735735245000} \gamma \log^2(3)+ \tfrac{230632272}{2401} \gamma^2 \log^2(3)
\nonumber \\
  & - \tfrac{96096780}{2401} \pi^2 \log^2(3)- \tfrac{437493411770075173449}{245735735245000} \log(2) \log^2(3)+ \tfrac{461264544}{2401} \gamma \log(2) \log^2(3)
\nonumber \\
  & + \tfrac{230632272}{2401} \log^2(2) \log^2(3)+ \tfrac{11933074267578125}{17053975224} \log^2(2) \log(5)- \tfrac{2505842696993145943705498046875}{402136320895332222431232} \log^2(5)
\nonumber \\
  & + \tfrac{11933074267578125}{17053975224} \gamma \log^2(5)+ \tfrac{11933074267578125}{17053975224} \log(2) \log^2(5)+ \tfrac{47929508316470415142010251}{56464635170211840000} \log^2(7)
\nonumber \\
  & - \tfrac{181636067216895220421537747685253699734494659}{6338798533123233503063469565896562500} \log(2)+ \tfrac{74203662155219108543799531653010136}{4735545435348093302327015625} \gamma \log(2)
\nonumber \\
  & - \tfrac{1482169326522492515499392}{1007670099339028125} \gamma^2 \log(2)- \tfrac{4905667647488}{364651875} \gamma^3 \log(2)+ \tfrac{371228115490667668451168}{604602059603416875} \pi^2 \log(2)
\nonumber \\
  & + \tfrac{1226416911872}{72930375} \gamma \pi^2 \log(2)+ \tfrac{23792072704}{17364375} \pi^4 \log(2)- \tfrac{4141158375397180302387095124935855747727}{108266631596274488880198656000000} \log(3)
\nonumber \\
  & + \tfrac{9459358001131575454332055276239}{691550339662092951040000} \gamma \log(3)- \tfrac{394391535968370807369}{245735735245000} \gamma^2 \log(3)+ \tfrac{153754848}{2401} \gamma^3 \log(3)
\nonumber \\
  & + \tfrac{131463845322790269123}{196588588196000} \pi^2 \log(3)- \tfrac{192193560}{2401} \gamma \pi^2 \log(3)+ \tfrac{8870472}{1715} \pi^4 \log(3)
\nonumber \\
  & + \tfrac{214411501060211389845962927148381}{13139456453579766069760000} \log(2) \log(3)- \tfrac{437493411770075173449}{122867867622500} \gamma \log(2) \log(3)
\nonumber \\
  & + \tfrac{461264544}{2401} \gamma^2 \log(2) \log(3)- \tfrac{192193560}{2401} \pi^2 \log(2) \log(3)+ \tfrac{978612948501709853277095576118865234375}{17942749191956127021132384903168} \log(5)
\nonumber \\
  & - \tfrac{2505842696993145943705498046875}{201068160447666111215616} \gamma \log(5)+ \tfrac{11933074267578125}{17053975224} \gamma^2 \log(5)- \tfrac{59665371337890625}{204647702688} \pi^2 \log(5)
\nonumber \\
  & - \tfrac{2505842696993145943705498046875}{201068160447666111215616} \log(2) \log(5)+ \tfrac{11933074267578125}{8526987612} \gamma \log(2) \log(5)
\nonumber \\
  & - \tfrac{5858006173792308915665113013914648081}{323919193207512802977792000000} \log(7)+ \tfrac{47929508316470415142010251}{28232317585105920000} \gamma \log(7)
\nonumber \\
  & + \tfrac{47929508316470415142010251}{28232317585105920000} \log(2) \log(7)+ \tfrac{7400249944258160101211}{65676344832000000} \log(11),
\nonumber \\
c_{15}^{{\rm ln}} =& \tfrac{32746911632891438368}{22370298575625} \zeta(3)- \tfrac{5049442304}{25725} \gamma \zeta(3)- \tfrac{171722752}{441} \zeta(5)- \tfrac{95168290816}{1157625} \zeta(3) \log(2)- \tfrac{106445664}{343} \zeta(3) \log(3)
\nonumber \\
  & - \tfrac{7193792790228353567412766021999401477645419}{1408621896249607445125215459088125000}+ \tfrac{1602437584989114515632329710949388}{526171715038677033591890625} \gamma - \tfrac{50382357310798551382208}{111963344371003125} \gamma^2
\nonumber \\
  & + \tfrac{922438992896}{72930375} \gamma^3+ \tfrac{12671787534371253354032}{67178006622601875} \pi^2- \tfrac{230609748224}{14586075} \gamma \pi^2+ \tfrac{631180288}{385875} \pi^4- \tfrac{44843006553088}{364651875} \log^3(2)
\nonumber \\
  & + \tfrac{76877424}{2401} \log^3(3)- \tfrac{1722142649607412195016384}{1007670099339028125} \log^2(2)- \tfrac{16582891400192}{121550625} \gamma \log^2(2)+ \tfrac{230632272}{2401} \log^2(2) \log(3)
\nonumber \\
  & - \tfrac{394391535968370807369}{491471470490000} \log^2(3)+ \tfrac{230632272}{2401} \gamma \log^2(3)+ \tfrac{230632272}{2401} \log(2) \log^2(3)+ \tfrac{11933074267578125}{34107950448} \log^2(5)
\nonumber \\
  & + \tfrac{37392531323800069473348412612252268}{4735545435348093302327015625} \log(2)- \tfrac{1482169326522492515499392}{1007670099339028125} \gamma \log(2)- \tfrac{2452833823744}{121550625} \gamma^2 \log(2)
\nonumber \\
  & + \tfrac{613208455936}{72930375} \pi^2 \log(2)+ \tfrac{9459358001131575454332055276239}{1383100679324185902080000} \log(3)- \tfrac{394391535968370807369}{245735735245000} \gamma \log(3)
\nonumber \\
  & + \tfrac{230632272}{2401} \gamma^2 \log(3)- \tfrac{96096780}{2401} \pi^2 \log(3)- \tfrac{437493411770075173449}{245735735245000} \log(2) \log(3)+ \tfrac{461264544}{2401} \gamma \log(2) \log(3)
\nonumber \\
  & - \tfrac{2505842696993145943705498046875}{402136320895332222431232} \log(5)+ \tfrac{11933074267578125}{17053975224} \gamma \log(5)+ \tfrac{11933074267578125}{17053975224} \log(2) \log(5)
\nonumber \\
  & + \tfrac{47929508316470415142010251}{56464635170211840000} \log(7),
\nonumber \\
c_{15}^{{\rm ln}^2} =& - \tfrac{1262360576}{25725} \zeta(3)+ \tfrac{413679313622813491775399911327747}{526171715038677033591890625}- \tfrac{25191178655399275691104}{111963344371003125} \gamma + \tfrac{230609748224}{24310125} \gamma^2- \tfrac{57652437056}{14586075} \pi^2
\nonumber \\
  & - \tfrac{4145722850048}{121550625} \log^2(2)+ \tfrac{57658068}{2401} \log^2(3)- \tfrac{372256791280734477815648}{1007670099339028125} \log(2)- \tfrac{1226416911872}{121550625} \gamma \log(2)
\nonumber \\
  & - \tfrac{394391535968370807369}{982942940980000} \log(3)+ \tfrac{115316136}{2401} \gamma \log(3)+ \tfrac{115316136}{2401} \log(2) \log(3)+ \tfrac{11933074267578125}{68215900896} \log(5),
\nonumber \\
c_{15}^{{\rm ln}^3} =& - \tfrac{12786084844378676616752}{335890033113009375}+ \tfrac{230609748224}{72930375} \gamma - \tfrac{613208455936}{364651875} \log(2)+ \tfrac{19219356}{2401} \log(3),
\nonumber \\
c_{15}^{{\rm ln}^4} =& \tfrac{28826218528}{72930375},
\nonumber \\
c_{15.5} =& \tfrac{363927916093995533873}{984293137327500} \pi \zeta(3)- \tfrac{642275344384}{5788125} \gamma \pi \zeta(3)+ \tfrac{6002573312}{165375} \pi^3 \zeta(3)- \tfrac{6002573312}{55125} \pi \zeta(5)
\nonumber \\
  & - \tfrac{1284550688768}{5788125} \pi \zeta(3) \log(2)- \tfrac{280823798581499777072772656039107850104607185447}{329604352192988665310462882944406400000000} \pi
\nonumber \\
  &  + \tfrac{21637737461497182192039018259868262713}{23614586570935825267604051250000} \gamma \pi - \tfrac{116106125514835430463890813}{443374843709172375000} \gamma^2 \pi + \tfrac{34361730924544}{1823259375} \gamma^3 \pi
\nonumber \\
  &  + \tfrac{825559256876609263901220886589}{9738285067228262044500000} \pi^3+ \tfrac{203635088207963075107}{2109199579987500} \gamma \pi^3- \tfrac{321137672192}{17364375} \gamma^2 \pi^3+ \tfrac{4534046533492481}{2107092487500} \pi^5
\nonumber \\
  & - \tfrac{6002573312}{2480625} \gamma \pi^5- \tfrac{112197632}{496125} \pi^7+ \tfrac{274893847396352}{1823259375} \pi \log^3(2)+ \tfrac{25461071612459307620373937}{362761235762050125000} \pi \log^2(2)
\nonumber \\
  & + \tfrac{137446923698176}{607753125} \gamma \pi \log^2(2)- \tfrac{1284550688768}{17364375} \pi^3 \log^2(2)- \tfrac{20303507641082448267}{772312310770000} \pi \log^2(3)
\nonumber \\
  & - \tfrac{22553218603515625}{375187454928} \pi \log^2(5)- \tfrac{1076701859759111021701344326257357717}{657991576279945595691753750000} \pi \log(2)
\nonumber \\
  & - \tfrac{1059998450027149657274519909}{1995186796691275687500} \gamma \pi \log(2)+ \tfrac{68723461849088}{607753125} \gamma^2 \pi \log(2)- \tfrac{3778100743684406295749}{18982796219887500} \pi^3 \log(2)
\nonumber \\
  & - \tfrac{1284550688768}{17364375} \gamma \pi^3 \log(2)- \tfrac{12005146624}{2480625} \pi^5 \log(2)+ \tfrac{7995187339602237315893123293653}{13711374759036921066100000} \pi \log(3)
\nonumber \\
  & - \tfrac{20303507641082448267}{386156155385000} \gamma \pi \log(3)+ \tfrac{2196140930137593}{77154077000} \pi^3 \log(3)- \tfrac{20303507641082448267}{386156155385000} \pi \log(2) \log(3)
\nonumber \\
  & + \tfrac{11492894684909498596923828125}{11391889803756706179936} \pi \log(5)- \tfrac{22553218603515625}{187593727464} \gamma \pi \log(5)+ \tfrac{145881103515625}{1311844248} \pi^3 \log(5)
\nonumber \\
  & - \tfrac{22553218603515625}{187593727464} \pi \log(2) \log(5)- \tfrac{405431798669091995227}{1622924462981250} \pi \log(7),
\nonumber \\
c_{15.5}^{{\rm ln}} =& - \tfrac{321137672192}{5788125} \pi \zeta(3)+ \tfrac{21971447364531347929250539430730342713}{47229173141871650535208102500000} \pi - \tfrac{116106125514835430463890813}{443374843709172375000} \gamma \pi
\nonumber \\
  &  + \tfrac{17180865462272}{607753125} \gamma^2 \pi + \tfrac{203635088207963075107}{4218399159975000} \pi^3- \tfrac{321137672192}{17364375} \gamma \pi^3- \tfrac{3001286656}{2480625} \pi^5+ \tfrac{68723461849088}{607753125} \pi \log^2(2)
\nonumber \\
  & - \tfrac{1059998450027149657274519909}{3990373593382551375000} \pi \log(2)+ \tfrac{68723461849088}{607753125} \gamma \pi \log(2)- \tfrac{642275344384}{17364375} \pi^3 \log(2)
\nonumber \\
  & - \tfrac{20303507641082448267}{772312310770000} \pi \log(3)- \tfrac{22553218603515625}{375187454928} \pi \log(5),
\nonumber \\
c_{15.5}^{{\rm ln}^2} =& - \tfrac{116106125514835430463890813}{1773499374836689500000} \pi + \tfrac{8590432731136}{607753125} \gamma \pi - \tfrac{80284418048}{17364375} \pi^3+ \tfrac{17180865462272}{607753125} \pi \log(2),
\nonumber \\
c_{15.5}^{{\rm ln}^3} =& \tfrac{4295216365568}{1823259375} \pi.
\end{align}

==> (inline-1) <==
\begin{align}
c_{8} =& \tfrac{403109158099}{9922500} - \tfrac{1344}{5} \zeta(3) - \tfrac{74909462}{70875} \gamma + \tfrac{3424}{25} \gamma^2 + \tfrac{164673979457}{353894400} \pi^2 - \tfrac{160934764317}{335544320} \pi^4 + \tfrac{58208}{105} \log^2(2)
\nonumber \\
  & + \tfrac{340681718}{1819125} \log(2) + \tfrac{869696}{1575} \gamma \log(2) - \tfrac{199989}{352} \log(3) - \tfrac{9765625}{28512} \log(5),
\nonumber \\
c_{8}^{{\rm ln}} =& - \tfrac{37454731}{70875} + \tfrac{3424}{25} \gamma + \tfrac{434848}{1575} \log(2),
\nonumber \\
c_{8}^{{\rm ln}^2} =& \tfrac{856}{25},
\nonumber \\
c_{8.5} =& \tfrac{1179591206}{3274425} \pi,
\nonumber \\
c_{9} =& \tfrac{3985926908910281}{1146048750} - 1152 \zeta(3) - \tfrac{4454779894}{606375} \gamma + \tfrac{3376}{15} \gamma^2 - \tfrac{22832200546571}{8808038400} \pi^2 - \tfrac{758053590944149}{21474836480} \pi^4
\nonumber \\
  & - \tfrac{1064368}{1225} \log^2(2) + \tfrac{28431}{49} \log^2(3) - \tfrac{138895624334}{9029475} \log(2) - \tfrac{3077728}{11025} \gamma \log(2)
\nonumber \\
  & - \tfrac{71602663581}{7847840} \log(3) + \tfrac{56862}{49} \gamma \log(3) + \tfrac{56862}{49} \log(2) \log(3) + \tfrac{11576171875}{2594592} \log(5),
\nonumber \\
c_{9}^{{\rm ln}} =& - \tfrac{2227389947}{606375} + \tfrac{3376}{15} \gamma - \tfrac{1538864}{11025} \log(2) + \tfrac{28431}{49} \log(3),
\nonumber \\
c_{9}^{{\rm ln}^2} =& \tfrac{844}{15},
\nonumber \\
c_{9.5} =& - \tfrac{660044682996077}{524431908000} \pi + \tfrac{46528736}{165375} \gamma \pi - \tfrac{434848}{4725} \pi^3 + \tfrac{6228256}{11025} \pi \log(2),
\nonumber \\
c_{9.5}^{{\rm ln}} =& \tfrac{23264368}{165375} \pi,
\nonumber \\
c_{10} =& \tfrac{552424223705497767347}{20649506377500} + \tfrac{680336}{105} \zeta(3) + \tfrac{11467229058074}{496621125} \gamma - \tfrac{35570296}{11025} \gamma^2 - \tfrac{152033994681460553}{13317754060800} \pi^2
\nonumber \\
  & - \tfrac{755954175166870909}{2748779069440} \pi^4 + \tfrac{21138410295}{134217728} \pi^6 + \tfrac{30719079112}{3274425} \log^2(2) - \tfrac{54832464}{13475} \log^2(3)
\nonumber \\
  & - \tfrac{1306135539288758}{147496474125} \log(2) - \tfrac{478423984}{654885} \gamma \log(2) + \tfrac{214411899501351}{3453049600} \log(3) - \tfrac{109664928}{13475} \gamma \log(3)
\nonumber \\
  & - \tfrac{109664928}{13475} \log(2) \log(3) - \tfrac{437134765625}{20756736} \log(5) - \tfrac{678223072849}{370656000} \log(7),
\nonumber \\
c_{10}^{{\rm ln}} =& \tfrac{5724079403437}{496621125} - \tfrac{35570296}{11025} \gamma - \tfrac{239211992}{654885} \log(2) - \tfrac{54832464}{13475} \log(3),
\nonumber \\
c_{10}^{{\rm ln}^2} =& - \tfrac{8892574}{11025},
\nonumber \\
c_{10.5}=& - \tfrac{178279193702345741}{26512946460000} \pi + \tfrac{46324078}{128625} \gamma \pi - \tfrac{11255086}{33075} \pi^3 - \tfrac{2889622}{7875} \pi \log(2) + \tfrac{369603}{343} \pi \log(3),
\nonumber \\
c_{10.5}^{{\rm ln}}=& \tfrac{23162039}{128625} \pi,
\nonumber \\
c_{11} =& \tfrac{895515122403034654417281293}{57979787254276387500} + \tfrac{785903336}{99225} \zeta(3) + \tfrac{465664}{105} \gamma \zeta(3) + 4352 \zeta(5) + \tfrac{1999616}{225} \zeta(3) \log(2)
\nonumber \\
  & + \tfrac{10978785947716000429}{170358427614375} \gamma + \tfrac{4239200554828}{756392175} \gamma^2 - \tfrac{24913024}{33075} \gamma^3 + \tfrac{4777175128704881185520851}{3248679654575308800} \pi^2
\nonumber \\
  & + \tfrac{6228256}{6615} \gamma \pi^2 - \tfrac{130304003970548330013011}{221661544159641600} \pi^4 + \tfrac{15222492411703235}{541165879296} \pi^6 - \tfrac{2999821184}{496125} \log^3(2)
\nonumber \\
  & - \tfrac{5715206419501492}{49165491375} \log^2(2) - \tfrac{499725952}{55125} \gamma \log^2(2) + \tfrac{26505921681}{4404400} \log^2(3) + \tfrac{37744140625}{6115824} \log^2(5)
\nonumber \\
  & + \tfrac{1567851231140667795523}{2988032738315625} \log(2) - \tfrac{100103864571848}{2341213875} \gamma \log(2) - \tfrac{106979456}{23625} \gamma^2 \log(2) + \tfrac{26744864}{14175} \pi^2 \log(2)
\nonumber \\
  & - \tfrac{540319210797865833}{4197181788800} \log(3) + \tfrac{26505921681}{2202200} \gamma \log(3) + \tfrac{26505921681}{2202200} \log(2) \log(3)
\nonumber \\
  & - \tfrac{3879267191919921875}{52452780412032} \log(5) + \tfrac{37744140625}{3057912} \gamma \log(5) + \tfrac{37744140625}{3057912} \log(2) \log(5) + \tfrac{73344980878099}{2181168000} \log(7),
\nonumber \\
c_{11}^{{\rm ln}} =& \tfrac{10974424771969072429}{340716855228750} + \tfrac{232832}{105} \zeta(3) + \tfrac{4239200554828}{756392175} \gamma - \tfrac{12456512}{11025} \gamma^2 + \tfrac{3114128}{6615} \pi^2 - \tfrac{249862976}{55125} \log^2(2)
\nonumber \\
  & - \tfrac{50051932285924}{2341213875} \log(2) - \tfrac{106979456}{23625} \gamma \log(2) + \tfrac{26505921681}{4404400} \log(3) + \tfrac{37744140625}{6115824} \log(5),
\nonumber \\
c_{11}^{{\rm ln}^2} =& \tfrac{1059800138707}{756392175} - \tfrac{6228256}{11025} \gamma - \tfrac{26744864}{23625} \log(2),
\nonumber \\
c_{11}^{{\rm ln}^3} =& - \tfrac{3114128}{33075},
\nonumber \\
c_{11.5}=& \tfrac{14296113483697229886509}{556049907733320000} \pi - \tfrac{14432596462076}{2269176525} \gamma \pi + \tfrac{4251077176}{1964655} \pi^3
\nonumber \\
  & - \tfrac{3517727033852}{2269176525} \pi \log(2)- \tfrac{38986085538}{5187875} \pi \log(3),
\nonumber \\
c_{11.5}^{{\rm ln}}=& - \tfrac{7216298231038}{2269176525} \pi, \nonumber \\
c_{12} =& - \tfrac{184094931804678325226775991271424917}{19548175171715555427562500} - \tfrac{3072077997656}{12733875} \zeta(3) + \tfrac{36974656}{1225} \gamma \zeta(3) + \tfrac{1949504}{35} \zeta(5)
\nonumber \\
  & + \tfrac{204124736}{11025} \zeta(3) \log(2) + \tfrac{2047032}{49} \zeta(3) \log(3) - \tfrac{2952288875906151726533207}{5710130562921159375} \gamma + \tfrac{122783649257283464}{1491353238375} \gamma^2
\nonumber \\
  & - \tfrac{2760061088}{1157625} \gamma^3 + \tfrac{545527990615828112141035072669}{2196107446492908748800} \pi^2 + \tfrac{690015272}{231525} \gamma \pi^2 + \tfrac{193680816717860631571035475549}{5958262307011166208000} \pi^4
\nonumber \\
  & + \tfrac{34219753111034060833}{8658654068736} \pi^6 + \tfrac{4317168928}{385875} \log^3(2) - \tfrac{1478412}{343} \log^3(3) + \tfrac{13665524948787068536}{22370298575625} \log^2(2)
\nonumber \\
  & + \tfrac{31787744}{3087} \gamma \log^2(2) - \tfrac{4435236}{343} \log^2(2) \log(3) + \tfrac{11183492917042569}{98196098000} \log^2(3) - \tfrac{4435236}{343} \gamma \log^2(3)
\nonumber \\
  & - \tfrac{4435236}{343} \log(2) \log^2(3) - \tfrac{34733720703125}{432864432} \log^2(5) - \tfrac{704874292405040363661641471}{325477442086506084375} \log(2)
\nonumber \\
  & + \tfrac{9593270828254026224}{22370298575625} \gamma \log(2) - \tfrac{57283488}{42875} \gamma^2 \log(2) + \tfrac{4773624}{8575} \pi^2 \log(2) - \tfrac{1466250817532019618099843}{1625551718075084800} \log(3)
\nonumber \\
  & + \tfrac{11183492917042569}{49098049000} \gamma \log(3) - \tfrac{4435236}{343} \gamma^2 \log(3) + \tfrac{1848015}{343} \pi^2 \log(3) + \tfrac{12891986487745929}{49098049000} \log(2) \log(3)
\nonumber \\
  & - \tfrac{8870472}{343} \gamma \log(2) \log(3) + \tfrac{13311167755409892578125}{9484011224303616} \log(5) - \tfrac{34733720703125}{216432216} \gamma \log(5)
\nonumber \\
  &  - \tfrac{34733720703125}{216432216} \log(2) \log(5) - \tfrac{111673164306606071071}{448238748672000} \log(7),
\nonumber \\
c_{12}^{{\rm ln}} =& - \tfrac{2950513264271989525498007}{11420261125842318750} + \tfrac{18487328}{1225} \zeta(3) + \tfrac{122783649257283464}{1491353238375} \gamma - \tfrac{1380030544}{385875} \gamma^2 + \tfrac{345007636}{231525} \pi^2
\nonumber \\
  & + \tfrac{15893872}{3087} \log^2(2) - \tfrac{2217618}{343} \log^2(3) + \tfrac{4793133887163678712}{22370298575625} \log(2) - \tfrac{57283488}{42875} \gamma \log(2)
\nonumber \\
  & + \tfrac{11183492917042569}{98196098000} \log(3) - \tfrac{4435236}{343} \gamma \log(3) - \tfrac{4435236}{343} \log(2) \log(3) - \tfrac{34733720703125}{432864432} \log(5),
\nonumber \\
c_{12}^{{\rm ln}^2} =& \tfrac{30579194748876386}{1491353238375} - \tfrac{690015272}{385875} \gamma - \tfrac{14320872}{42875} \log(2) - \tfrac{1108809}{343} \log(3),
\nonumber \\
c_{12}^{{\rm ln}^3} =& - \tfrac{345007636}{1157625},
\nonumber \\
c_{12.5}=& \tfrac{106979456}{23625} \pi \zeta(3) + \tfrac{2084022912123714512565994459849}{50082608917173919086000000} \pi + \tfrac{190712970681326946869}{12655197479925000} \gamma \pi - \tfrac{5723400896}{2480625} \gamma^2 \pi
\nonumber \\
  & + \tfrac{177395403334811}{93648555000} \pi^3 + \tfrac{106979456}{70875} \gamma \pi^3 + \tfrac{999808}{10125} \pi^5 - \tfrac{160490433344}{17364375} \pi \log^2(2) - \tfrac{2538986352360389949581}{88586382359475000} \pi \log(2)
\nonumber \\
  & - \tfrac{53470676864}{5788125} \gamma \pi \log(2) + \tfrac{499725952}{165375} \pi^3 \log(2) + \tfrac{33855365577141}{3149146000} \pi \log(3) + \tfrac{29176220703125}{2623688496} \pi \log(5),
\nonumber \\
c_{12.5}^{{\rm ln}}=& \tfrac{190712970681326946869}{25310394959850000} \pi - \tfrac{5723400896}{2480625} \gamma \pi + \tfrac{53489728}{70875} \pi^3 - \tfrac{26735338432}{5788125} \pi \log(2),
\nonumber \\
c_{12.5}^{{\rm ln}^2}=& - \tfrac{1430850224}{2480625} \pi,
\nonumber \\
c_{13} =& - \tfrac{62650400736283736}{147496474125} \zeta(3) - \tfrac{79334586176}{1091475} \gamma \zeta(3) + \tfrac{1209920}{21} \zeta(5) + \tfrac{189559817152}{467775} \zeta(3) \log(2) - \tfrac{3947937408}{13475} \zeta(3) \log(3)
\nonumber \\
  & - \tfrac{55918518949617438556735975663717584848969}{394794945767967357415052250000} - \tfrac{31820709089016321579091597087}{32222266766564102353125} \gamma - \tfrac{230884798395817567208}{2214659558986875} \gamma^2
\nonumber \\
  & + \tfrac{195609221811488}{11345882625} \gamma^3 + \tfrac{268326297213415329697937454609374713}{73789210202161733959680000} \pi^2 - \tfrac{48902305452872}{2269176525} \gamma \pi^2
\nonumber \\
  & + \tfrac{19750691096766759888050303278403159}{37751549977222749093888000} \pi^4 + \tfrac{3037644237389156207824805}{53198770598313984} \pi^6 - \tfrac{5990948040507941}{549755813888} \pi^8
\nonumber \\
  & - \tfrac{61457225667104}{138929175} \log^3(2) + \tfrac{155944342152}{5187875} \log^3(3) + \tfrac{242362228261971549865288}{112947637508330625} \log^2(2) - \tfrac{4035505222260896}{11345882625} \gamma \log^2(2)
\nonumber \\
  & + \tfrac{467833026456}{5187875} \log^2(2) \log(3) - \tfrac{308594519722437276357}{367253406520000} \log^2(3) + \tfrac{467833026456}{5187875} \gamma \log^2(3)
\nonumber \\
  & + \tfrac{467833026456}{5187875} \log(2) \log^2(3) + \tfrac{299718641201171875}{794739097152} \log^2(5) + \tfrac{14180966230199741}{307181160000} \log^2(7)
\nonumber \\
  & - \tfrac{205476770552879570318960688943}{46952445859850549143125} \log(2) + \tfrac{2333171461995431294768}{3227075357380875} \gamma \log(2) - \tfrac{73182403279456}{1620840375} \gamma^2 \log(2)
\nonumber \\
  & + \tfrac{18295600819864}{972504225} \pi^2 \log(2) + \tfrac{140900559986627080777346193027}{15198908564002042880000} \log(3) - \tfrac{308594519722437276357}{183626703260000} \gamma \log(3)
\nonumber \\
  & + \tfrac{467833026456}{5187875} \gamma^2 \log(3) - \tfrac{38986085538}{1037575} \pi^2 \log(3) - \tfrac{409010222195260682949}{183626703260000} \log(2) \log(3) + \tfrac{935666052912}{5187875} \gamma \log(2) \log(3)
\nonumber \\
  & - \tfrac{933945255836406040673828125}{148007479166482231296} \log(5) + \tfrac{299718641201171875}{397369548576} \gamma \log(5) + \tfrac{299718641201171875}{397369548576} \log(2) \log(5)
\nonumber \\
  & - \tfrac{2447069882207180299994701}{19614031164389376000} \log(7) + \tfrac{14180966230199741}{153590580000} \gamma \log(7) + \tfrac{14180966230199741}{153590580000} \log(2) \log(7),
\nonumber \\
c_{13}^{{\rm ln}}=&- \tfrac{39667293088}{1091475} \zeta(3) - \tfrac{31837810312556420711589661087}{64444533533128204706250} - \tfrac{231202291990193925608}{2214659558986875} \gamma + \tfrac{97804610905744}{3781960875} \gamma^2
\nonumber \\
  & - \tfrac{24451152726436}{2269176525} \pi^2 - \tfrac{2017752611130448}{11345882625} \log^2(2) + \tfrac{233916513228}{5187875} \log^2(3) + \tfrac{1164811253436376604824}{3227075357380875} \log(2)
\nonumber \\
  & - \tfrac{73182403279456}{1620840375} \gamma \log(2) - \tfrac{308594519722437276357}{367253406520000} \log(3) + \tfrac{467833026456}{5187875} \gamma \log(3) + \tfrac{467833026456}{5187875} \log(2) \log(3)
\nonumber \\
  & + \tfrac{299718641201171875}{794739097152} \log(5) + \tfrac{14180966230199741}{307181160000} \log(7),
\nonumber \\
c_{13}^{{\rm ln}^2}=&- \tfrac{58168822370617659002}{2214659558986875} + \tfrac{48902305452872}{3781960875} \gamma - \tfrac{18295600819864}{1620840375} \log(2) + \tfrac{116958256614}{5187875} \log(3),
\nonumber \\
c_{13}^{{\rm ln}^3}=&\tfrac{24451152726436}{11345882625},
\nonumber \\
c_{13.5}=&\tfrac{1166092488}{42875} \pi \zeta(3) - \tfrac{1187374613661695186615691845565290057}{2281975776845387078391936000000} \pi + \tfrac{245883449484395004266099}{1612272158942445000} \gamma \pi - \tfrac{751070271916}{121550625} \gamma^2 \pi
\nonumber \\
  & - \tfrac{13163514596884821173}{178962388605000} \pi^3 + \tfrac{388697496}{42875} \gamma \pi^3 + \tfrac{562644568}{496125} \pi^5 + \tfrac{1381319157332}{121550625} \pi \log^2(2) - \tfrac{28829034}{2401} \pi \log^2(3)
\nonumber \\
  & + \tfrac{3081012717124731361878079}{8061360794712225000} \pi \log(2) - \tfrac{214793576}{324135} \gamma \pi \log(2) + \tfrac{48046504}{9261} \pi^3 \log(2) + \tfrac{21333547868032053711}{98294294098000} \pi \log(3)
\nonumber \\
  & - \tfrac{57658068}{2401} \gamma \pi \log(3) + \tfrac{4435236}{343} \pi^3 \log(3)- \tfrac{57658068}{2401} \pi \log(2) \log(3) - \tfrac{1688840218427734375}{11699027003664} \pi \log(5),
\nonumber \\
c_{13.5}^{{\rm ln}}=&\tfrac{245883449484395004266099}{3224544317884890000} \pi - \tfrac{751070271916}{121550625} \gamma \pi + \tfrac{194348748}{42875} \pi^3 - \tfrac{107396788}{324135} \pi \log(2) - \tfrac{28829034}{2401} \pi \log(3),
\nonumber \\
c_{13.5}^{{\rm ln}^2}=&- \tfrac{187767567979}{121550625} \pi,
\nonumber \\
c_{14}=&- \tfrac{25105689326437633143222302545119678455060078765034473}{44918728131563797834340291702753325000000} + \tfrac{5294485011363817767374}{1328795735392125} \zeta(3) - \tfrac{113555673327320608}{245827456875} \gamma \zeta(3)
\nonumber \\
  & - \tfrac{1998903808}{55125} \gamma^2 \zeta(3) + \tfrac{499725952}{33075} \pi^2 \zeta(3) + \tfrac{18681344}{525} \zeta(3)^2 - \tfrac{89492704864}{70875} \zeta(5) - \tfrac{37362688}{525} \gamma \zeta(5) - \tfrac{349184}{5} \zeta(7)
\nonumber \\
  & - \tfrac{76204544}{525} \zeta(3) \log^2(2)- \tfrac{142268027251758368}{27314161875} \zeta(3) \log(2) - \tfrac{23998569472}{165375} \gamma \zeta(3) \log(2) + \tfrac{238553295129}{550550} \zeta(3) \log(3)
\nonumber \\
  & + \tfrac{943603515625}{764478} \zeta(3) \log(5) - \tfrac{224285696}{1575} \zeta(5) \log(2) + \tfrac{28465651655704059830901242446584177479}{4194696298784653172534930156250} \gamma
\nonumber \\
  & - \tfrac{149954059365283950864513030853}{144152246060944668421875} \gamma^2 - \tfrac{14862394284976579472}{33219893384803125} \gamma^3 + \tfrac{53470676864}{17364375} \gamma^4
\nonumber \\
  & + \tfrac{1382576599003842137026984607581609563901342613}{79248535357017878238402183168000000} \pi^2 + \tfrac{3715598571244144868}{6643978676960625} \gamma \pi^2 - \tfrac{26735338432}{3472875} \gamma^2 \pi^2
\nonumber \\
  & + \tfrac{178409537584128378780724226998135283471761}{87066550718668735126230269952000} \pi^4 + \tfrac{499725952}{826875} \gamma \pi^4 + \tfrac{1618696988208768975806817129793}{7149914768413399449600} \pi^6
\nonumber \\
  & - \tfrac{2547114068232098727607}{791648371998720} \pi^8 + \tfrac{856314857344}{17364375} \log^4(2) + \tfrac{151607779358849976638576}{33219893384803125} \log^3(2) + \tfrac{5137575533056}{52093125} \gamma \log^3(2)
\nonumber \\
  & - \tfrac{33855365577141}{787286500} \log^3(3) - \tfrac{145881103515625}{1967766372} \log^3(5) - \tfrac{2277262395801345716119706739413}{78254076433084248571875} \log^2(2)
\nonumber \\
  & + \tfrac{1267756872949042315472}{316379936998125} \gamma \log^2(2) + \tfrac{4076943104}{55125} \gamma^2 \log^2(2) - \tfrac{1019235776}{33075} \pi^2 \log^2(2) - \tfrac{101566096731423}{787286500} \log^2(2) \log(3)
\nonumber \\
  & + \tfrac{75421247572218176728578441}{33926135187504560000} \log^2(3) - \tfrac{101566096731423}{787286500} \gamma \log^2(3) - \tfrac{101566096731423}{787286500} \log(2) \log^2(3)
\nonumber \\
  & - \tfrac{145881103515625}{655922124} \log^2(2) \log(5) + \tfrac{69917822132336320439453125}{50877570963478267008} \log^2(5) - \tfrac{145881103515625}{655922124} \gamma \log^2(5)
\nonumber \\
  & - \tfrac{145881103515625}{655922124} \log(2) \log^2(5) - \tfrac{4542009473315817564229}{5357853792720000} \log^2(7) + \tfrac{86184302376552379542620466756226641423347}{1833082282568893436397764478281250} \log(2)
\nonumber \\
  & - \tfrac{41360868951644100025764392413246}{2738892675157948700015625} \gamma \log(2) + \tfrac{10411999054067186375792}{11073297794934375} \gamma^2 \log(2) + \tfrac{1283923466752}{52093125} \gamma^3 \log(2)
\nonumber \\
  & - \tfrac{2602999763516796593948}{6643978676960625} \pi^2 \log(2) - \tfrac{320980866688}{10418625} \gamma \pi^2 \log(2) + \tfrac{2999821184}{2480625} \pi^4 \log(2)
\nonumber \\
  & - \tfrac{3837129087597300548202099012782283}{100288912523241479797760000} \log(3) + \tfrac{75421247572218176728578441}{16963067593752280000} \gamma \log(3) - \tfrac{101566096731423}{787286500} \gamma^2 \log(3)
\nonumber \\
  & + \tfrac{33855365577141}{629829200} \pi^2 \log(3) + \tfrac{131731477811538857834428809}{16963067593752280000} \log(2) \log(3) - \tfrac{101566096731423}{393643250} \gamma \log(2) \log(3)
\nonumber \\
  & - \tfrac{14522555334465885013333427526900390625}{1743425022700190479786142662656} \log(5) + \tfrac{69917822132336320439453125}{25438785481739133504} \gamma \log(5) - \tfrac{145881103515625}{655922124} \gamma^2 \log(5)
\nonumber \\
  & + \tfrac{729405517578125}{7871065488} \pi^2 \log(5) + \tfrac{69917822132336320439453125}{25438785481739133504} \log(2) \log(5) - \tfrac{145881103515625}{327961062} \gamma \log(2) \log(5)
\nonumber \\
  & + \tfrac{2248625818037574093829749927087227}{131141373768223806873600000} \log(7) - \tfrac{4542009473315817564229}{2678926896360000} \gamma \log(7)
\nonumber \\
  & - \tfrac{4542009473315817564229}{2678926896360000} \log(2) \log(7) - \tfrac{81402749386839761113321}{2054356066344960000} \log(11),
\nonumber \\
c_{14}^{{\rm ln}}=& \tfrac{28462003489715167876845043737346977479}{8389392597569306345069860312500} - \tfrac{56777836663660304}{245827456875} \zeta(3) - \tfrac{1998903808}{55125} \gamma \zeta(3) - \tfrac{18681344}{525} \zeta(5)
\nonumber \\
  & - \tfrac{11999284736}{165375} \zeta(3) \log(2) - \tfrac{149770950317944669377889830853}{144152246060944668421875} \gamma - \tfrac{7431197142488289736}{11073297794934375} \gamma^2 + \tfrac{106941353728}{17364375} \gamma^3
\nonumber \\
  & + \tfrac{1857799285622072434}{6643978676960625} \pi^2 - \tfrac{26735338432}{3472875} \gamma \pi^2 + \tfrac{249862976}{826875} \pi^4 + \tfrac{2568787766528}{52093125} \log^3(2) + \tfrac{633878436474521157736}{316379936998125} \log^2(2)
\nonumber \\
  & + \tfrac{4076943104}{55125} \gamma \log^2(2) - \tfrac{101566096731423}{1574573000} \log^2(3) - \tfrac{145881103515625}{1311844248} \log^2(5) - \tfrac{20678006470941745421284906926623}{2738892675157948700015625} \log(2)
\nonumber \\
  & + \tfrac{10411999054067186375792}{11073297794934375} \gamma \log(2) + \tfrac{641961733376}{17364375} \gamma^2 \log(2) - \tfrac{160490433344}{10418625} \pi^2 \log(2)
\nonumber \\
  & + \tfrac{75421247572218176728578441}{33926135187504560000} \log(3) - \tfrac{101566096731423}{787286500} \gamma \log(3) - \tfrac{101566096731423}{787286500} \log(2) \log(3)
\nonumber \\
  & + \tfrac{69917822132336320439453125}{50877570963478267008} \log(5) - \tfrac{145881103515625}{655922124} \gamma \log(5) - \tfrac{145881103515625}{655922124} \log(2) \log(5)
\nonumber \\
  & - \tfrac{4542009473315817564229}{5357853792720000} \log(7),
\nonumber \\
c_{14}^{{\rm ln}^2}=& - \tfrac{150067369071353402594431110853}{576608984243778673687500} - \tfrac{499725952}{55125} \zeta(3) - \tfrac{3715598571244144868}{11073297794934375} \gamma + \tfrac{26735338432}{5788125} \gamma^2 - \tfrac{6683834608}{3472875} \pi^2
\nonumber \\
  & + \tfrac{1019235776}{55125} \log^2(2) + \tfrac{2602999763516796593948}{11073297794934375} \log(2) + \tfrac{320980866688}{17364375} \gamma \log(2) - \tfrac{101566096731423}{3149146000} \log(3)
\nonumber \\
  & - \tfrac{145881103515625}{2623688496} \log(5),
\nonumber \\
c_{14}^{{\rm ln}^3}=&- \tfrac{1857799285622072434}{33219893384803125} + \tfrac{26735338432}{17364375} \gamma + \tfrac{160490433344}{52093125} \log(2),
\nonumber \\
c_{14}^{{\rm ln}^4}=& \tfrac{3341917304}{17364375},
\nonumber \\
c_{14.5}=& - \tfrac{871515123500656}{11345882625} \pi \zeta(3) - \tfrac{5309850881930378361213063000400507073797099}{9009966035282625018582291963648000000} \pi - \tfrac{31697702965724519600778001907}{115321796848755734737500} \gamma \pi
\nonumber \\
  & + \tfrac{2017887846520122448}{39313483295625} \gamma^2 \pi - \tfrac{960372800793516616313}{8031832000592400} \pi^3 - \tfrac{871515123500656}{34037647875} \gamma \pi^3 + \tfrac{125822671264}{147349125} \pi^5
\nonumber \\
  & - \tfrac{486929066270811952}{1572539331825} \pi \log^2(2) + \tfrac{166561812368496}{1997331875} \pi \log^2(3) + \tfrac{65792943231500199837619674637}{115321796848755734737500} \pi \log(2)
\nonumber \\
  & - \tfrac{529898658421540832}{7862696659125} \gamma \pi \log(2) + \tfrac{795346539665488}{6807529575} \pi^3 \log(2) - \tfrac{24616880040022202752230447}{15623878046877100000} \pi \log(3)
\nonumber \\
  & + \tfrac{333123624736992}{1997331875} \gamma \pi \log(3) - \tfrac{467833026456}{5187875} \pi^3 \log(3) + \tfrac{333123624736992}{1997331875} \pi \log(2) \log(3)
\nonumber \\
  & + \tfrac{13713804796935830078125}{20286112824353376} \pi \log(5) + \tfrac{42358546129606626367}{509152772700000} \pi \log(7),
\nonumber \\
c_{14.5}^{{\rm ln}}=& - \tfrac{31799589853782602615359096307}{230643593697511469475000} \pi + \tfrac{2017887846520122448}{39313483295625} \gamma \pi - \tfrac{435757561750328}{34037647875} \pi^3
\nonumber \\
  & - \tfrac{264949329210770416}{7862696659125} \pi \log(2) + \tfrac{166561812368496}{1997331875} \pi \log(3),
\nonumber \\
c_{14.5}^{{\rm ln}^2}=& \tfrac{504471961630030612}{39313483295625} \pi,
\nonumber \\
c_{15}=& \tfrac{178540148394893454213385929700105204431435882059438183933}{6387987609740269795047242089727919825000000} + \tfrac{10732014117675454744748966}{2447198812680496875} \zeta(3)
\nonumber \\
  & + \tfrac{331375078473130816}{81942485625} \gamma \zeta(3) - \tfrac{3353344}{9} \gamma^2 \zeta(3) + \tfrac{4191680}{27} \pi^2 \zeta(3) + \tfrac{1976320}{3} \zeta(3)^2 + \tfrac{550606278944}{606375} \zeta(5) - \tfrac{3952640}{3} \gamma \zeta(5)
\nonumber \\
  & -2240000 \zeta(7)- \tfrac{36038158592}{385875} \zeta(3) \log^2(2) - \tfrac{159668496}{343} \zeta(3) \log^2(3)+ \tfrac{113264669601249621568}{4474059715125} \zeta(3) \log(2)
\nonumber \\
  & - \tfrac{71908312576}{128625} \gamma \zeta(3) \log(2) + \tfrac{150907437076235841}{12274512250} \zeta(3) \log(3) - \tfrac{319336992}{343} \gamma \zeta(3) \log(3)- \tfrac{319336992}{343} \zeta(3) \log(2) \log(3)
\nonumber \\
  & - \tfrac{868343017578125}{54108054} \zeta(3) \log(5) - \tfrac{12467597312}{11025} \zeta(5) \log(2) - \tfrac{73693152}{49} \zeta(5) \log(3)
\nonumber \\
  & + \tfrac{1444626847565977343847871701769271761693931}{150923774598172226263415942045156250} \gamma + \tfrac{743974276294437883505577844651591}{225502163588004442967953125} \gamma^2 - \tfrac{80654004101045801163952}{143952871334146875} \gamma^3
\nonumber \\
  & + \tfrac{322091264}{19845} \gamma^4 + \tfrac{213143707415820227999579156880534675885675742282873}{2115773874804536334636495335011123200000} \pi^2 + \tfrac{20163501025261450290988}{28790574266829375} \gamma \pi^2
\nonumber \\
  & - \tfrac{161045632}{3969} \gamma^2 \pi^2 - \tfrac{3355147905662233730482198313851402974886711975903}{28975748079172955050009433840025600000} \pi^4 + \tfrac{838336}{135} \gamma \pi^4
\nonumber \\
  & - \tfrac{366576877431067297518135190630627}{32685324655604111769600} \pi^6 - \tfrac{73497544666194742468811117}{101330991615836160} \pi^8 - \tfrac{2448624107264}{24310125} \log^4(2) + \tfrac{57658068}{2401} \log^4(3)
\nonumber \\
  & - \tfrac{1558801235217981659275472}{86371722800488125} \log^3(2) - \tfrac{7990785350656}{52093125} \gamma \log^3(2) + \tfrac{230632272}{2401} \log^3(2) \log(3)
\nonumber \\
  & - \tfrac{2219295752949046221}{2233961229500} \log^3(3) + \tfrac{230632272}{2401} \gamma \log^3(3) + \tfrac{230632272}{2401} \log(2) \log^3(3) + \tfrac{8444201092138671875}{8774270252748} \log^3(5)
\nonumber \\
  & + \tfrac{19992914226655562220138901906319201}{249239233439373331701421875} \log^2(2) - \tfrac{18334489087109727004498544}{1007670099339028125} \gamma \log^2(2) - \tfrac{580251275776}{13505625} \gamma^2 \log^2(2)
\nonumber \\
  & + \tfrac{145062818944}{8103375} \pi^2 \log^2(2) - \tfrac{128653457306652710253}{24573573524500} \log^2(2) \log(3) + \tfrac{691896816}{2401} \gamma \log^2(2) \log(3)
\nonumber \\
  & + \tfrac{9851518877221197342156061983861}{746560025771577617600000} \log^2(3) - \tfrac{6657887258847138663}{2233961229500} \gamma \log^2(3) + \tfrac{345948408}{2401} \gamma^2 \log^2(3)
\nonumber \\
  & - \tfrac{144145170}{2401} \pi^2 \log^2(3) - \tfrac{91708992333763253613}{24573573524500} \log(2) \log^2(3) + \tfrac{691896816}{2401} \gamma \log(2) \log^2(3)
\nonumber \\
  & + \tfrac{345948408}{2401} \log^2(2) \log^2(3) + \tfrac{8444201092138671875}{2924756750916} \log^2(2) \log(5) - \tfrac{18043699048009895547239775390625}{703738561566831389254656} \log^2(5)
\nonumber \\
  & + \tfrac{8444201092138671875}{2924756750916} \gamma \log^2(5) + \tfrac{8444201092138671875}{2924756750916} \log(2) \log^2(5) + \tfrac{2124911309544887559242617}{338787811021271040} \log^2(7)
\nonumber \\
  & - \tfrac{5914802257134088557178479343028167512162443}{288127206051056068321066798449843750} \log(2) + \tfrac{21582307719896314698020411808946354}{430504130486190300211546875} \gamma \log(2)
\nonumber \\
  & - \tfrac{542228830585444590986576}{91606372667184375} \gamma^2 \log(2) + \tfrac{12300964281344}{364651875} \gamma^3 \log(2) + \tfrac{135498760158289169941844}{54963823600310625} \pi^2 \log(2)
\nonumber \\
  & - \tfrac{3075241070336}{72930375} \gamma \pi^2 \log(2) + \tfrac{8988539072}{1929375} \pi^4 \log(2) - \tfrac{32121328106137480468329118774308357987909}{888278500142161147403448064000000} \log(3)
\nonumber \\
  & + \tfrac{37695796473493246706069582373039}{1493120051543155235200000} \gamma \log(3) - \tfrac{6657887258847138663}{2233961229500} \gamma^2 \log(3) + \tfrac{230632272}{2401} \gamma^3 \log(3)
\nonumber \\
  & + \tfrac{2219295752949046221}{1787168983600} \pi^2 \log(3) - \tfrac{288290340}{2401} \gamma \pi^2 \log(3) + \tfrac{13305708}{1715} \pi^4 \log(3)
\nonumber \\
  & + \tfrac{518915434980801888780465029425029}{16424320566974707587200000} \log(2) \log(3) - \tfrac{91708992333763253613}{12286786762250} \gamma \log(2) \log(3)
\nonumber \\
  & + \tfrac{691896816}{2401} \gamma^2 \log(2) \log(3) - \tfrac{288290340}{2401} \pi^2 \log(2) \log(3) + \tfrac{335449641407501498004901489998569392578125}{1507190932124314669775120331866112} \log(5)
\nonumber \\
  & - \tfrac{18043699048009895547239775390625}{351869280783415694627328} \gamma \log(5) + \tfrac{8444201092138671875}{2924756750916} \gamma^2 \log(5) - \tfrac{42221005460693359375}{35097081010992} \pi^2 \log(5)
\nonumber \\
  & - \tfrac{18043699048009895547239775390625}{351869280783415694627328} \log(2) \log(5) + \tfrac{8444201092138671875}{1462378375458} \gamma \log(2) \log(5)
\nonumber \\
  & - \tfrac{10864198815859511930364238491875158331}{80979798301878200744448000000} \log(7) + \tfrac{2124911309544887559242617}{169393905510635520} \gamma \log(7)
\nonumber \\
  & + \tfrac{2124911309544887559242617}{169393905510635520} \log(2) \log(7) + \tfrac{379462616391725675509796447}{333832860781056000000} \log(11),
\nonumber \\
c_{15}^{{\rm ln}}=&  \tfrac{1443095427096991114707380066473385508493931}{301847549196344452526831884090312500} + \tfrac{165174494992853408}{81942485625} \zeta(3) - \tfrac{3353344}{9} \gamma \zeta(3) - \tfrac{1976320}{3} \zeta(5)
\nonumber \\
  & - \tfrac{35954156288}{128625} \zeta(3) \log(2) - \tfrac{159668496}{343} \zeta(3) \log(3) + \tfrac{744221366722721348748916146091591}{225502163588004442967953125} \gamma - \tfrac{40327002050522900581976}{47984290444715625} \gamma^2
\nonumber \\
  & + \tfrac{644182528}{19845} \gamma^3 + \tfrac{10051135161735879628694}{28790574266829375} \pi^2 - \tfrac{161045632}{3969} \gamma \pi^2 + \tfrac{419168}{135} \pi^4 - \tfrac{3995392675328}{52093125} \log^3(2) + \tfrac{115316136}{2401} \log^3(3)
\nonumber \\
  & - \tfrac{9165637237632884112617272}{1007670099339028125} \log^2(2) - \tfrac{580251275776}{13505625} \gamma \log^2(2) + \tfrac{345948408}{2401} \log^2(2) \log(3) - \tfrac{6657887258847138663}{4467922459000} \log^2(3)
\nonumber \\
  & + \tfrac{345948408}{2401} \gamma \log^2(3) + \tfrac{345948408}{2401} \log(2) \log^2(3) + \tfrac{8444201092138671875}{5849513501832} \log^2(5)
\nonumber \\
  & + \tfrac{10787494981703251910991270305345177}{430504130486190300211546875} \log(2) - \tfrac{542228830585444590986576}{91606372667184375} \gamma \log(2) + \tfrac{6150482140672}{121550625} \gamma^2 \log(2)
\nonumber \\
  & - \tfrac{1537620535168}{72930375} \pi^2 \log(2) + \tfrac{37695796473493246706069582373039}{2986240103086310470400000} \log(3) - \tfrac{6657887258847138663}{2233961229500} \gamma \log(3)
\nonumber \\
  & + \tfrac{345948408}{2401} \gamma^2 \log(3) - \tfrac{144145170}{2401} \pi^2 \log(3) - \tfrac{91708992333763253613}{24573573524500} \log(2) \log(3) + \tfrac{691896816}{2401} \gamma \log(2) \log(3)
\nonumber \\
  & - \tfrac{18043699048009895547239775390625}{703738561566831389254656} \log(5) + \tfrac{8444201092138671875}{2924756750916} \gamma \log(5) + \tfrac{8444201092138671875}{2924756750916} \log(2) \log(5)
\nonumber \\
  & + \tfrac{2124911309544887559242617}{338787811021271040} \log(7),
\nonumber \\
c_{15}^{{\rm ln}^2}=& \tfrac{739639686866061705837566915035591}{902008654352017771871812500} - \tfrac{838336}{9} \zeta(3) - \tfrac{20163501025261450290988}{47984290444715625} \gamma + \tfrac{161045632}{6615} \gamma^2 - \tfrac{40261408}{3969} \pi^2
\nonumber \\
  & - \tfrac{145062818944}{13505625} \log^2(2) + \tfrac{86487102}{2401} \log^2(3) - \tfrac{135411088926181203234644}{91606372667184375} \log(2) + \tfrac{3075241070336}{121550625} \gamma \log(2)
\nonumber \\
  & - \tfrac{6657887258847138663}{8935844918000} \log(3) + \tfrac{172974204}{2401} \gamma \log(3) + \tfrac{172974204}{2401} \log(2) \log(3) + \tfrac{8444201092138671875}{11699027003664} \log(5),
\nonumber \\
c_{15}^{{\rm ln}^3}=&- \tfrac{10005212135393611353494}{143952871334146875} + \tfrac{161045632}{19845} \gamma + \tfrac{1537620535168}{364651875} \log(2) + \tfrac{28829034}{2401} \log(3),
\nonumber \\
c_{15}^{{\rm ln}^4}=&\tfrac{20130704}{19845},
\nonumber \\
c_{15.5}=&- \tfrac{1508005897306749279377}{4429319117973750} \pi \zeta(3) - \tfrac{1283923466752}{17364375} \gamma \pi \zeta(3) + \tfrac{11999284736}{496125} \pi^3 \zeta(3) - \tfrac{11999284736}{165375} \pi \zeta(5)
\nonumber \\
  & - \tfrac{8153886208}{55125} \pi \zeta(3) \log(2) + \tfrac{779612205571117022922409376424392382255594071444353}{130523323468423511462943301645984934400000000} \pi
\nonumber \\
  & - \tfrac{43082431573686856939354806044793791281}{26566409892302803426054557656250} \gamma \pi - \tfrac{84151108861094479758422851}{1995186796691275687500} \gamma^2 \pi + \tfrac{68689905471232}{5469778125} \gamma^3 \pi
\nonumber \\
  & + \tfrac{34381109015313971640177957662077}{29214855201684786133500000} \pi^3 - \tfrac{1246004849001920813251}{9491398109943750} \gamma \pi^3 - \tfrac{641961733376}{52093125} \gamma^2 \pi^3 - \tfrac{22951877908904377}{1053546243750} \pi^5
\nonumber \\
  & - \tfrac{11999284736}{7441875} \gamma \pi^5 - \tfrac{224285696}{1488375} \pi^7 + \tfrac{183251379471616}{1823259375} \pi \log^3(2) + \tfrac{627254843717873122186935127}{181380617881025062500} \pi \log^2(2)
\nonumber \\
  & + \tfrac{274860291018496}{1823259375} \gamma \pi \log^2(2) - \tfrac{2568787766528}{52093125} \pi^3 \log^2(2) - \tfrac{583328456918180289}{5015015005000} \pi \log^2(3) - \tfrac{112766093017578125}{562781182392} \pi \log^2(5)
\nonumber \\
  & - \tfrac{10173346862422521467785355165507761051}{759040282637222955030130218750} \pi \log(2) + \tfrac{43760718399005726327840159}{28502668524161081250} \gamma \pi \log(2) + \tfrac{436232912128}{5788125} \gamma^2 \pi \log(2)
\nonumber \\
  & - \tfrac{2944607001937078417447}{1898279621988750} \pi^3 \log(2) - \tfrac{8153886208}{165375} \gamma \pi^3 \log(2) - \tfrac{76204544}{23625} \pi^5 \log(2)
\nonumber \\
  & + \tfrac{589479369334612694245627996671}{146645719347988460600000} \pi \log(3) - \tfrac{583328456918180289}{2507507502500} \gamma \pi \log(3) + \tfrac{101566096731423}{787286500} \pi^3 \log(3)
\nonumber \\
  & - \tfrac{583328456918180289}{2507507502500} \pi \log(2) \log(3) + \tfrac{188531211673086733194722568359375}{74024499944811076757224128} \pi \log(5) - \tfrac{112766093017578125}{281390591196} \gamma \pi \log(5)
\nonumber \\
  & + \tfrac{729405517578125}{1967766372} \pi^3 \log(5) - \tfrac{112766093017578125}{281390591196} \pi \log(2) \log(5) - \tfrac{772796753078822991388807511}{506196631701703800000} \pi \log(7),
\nonumber \\
c_{15.5}^{{\rm ln}}=&- \tfrac{641961733376}{17364375} \pi \zeta(3) - \tfrac{42809347996564065353898277062033791281}{53132819784605606852109115312500} \pi - \tfrac{84151108861094479758422851}{1995186796691275687500} \gamma \pi
\nonumber \\
  & + \tfrac{34344952735616}{1823259375} \gamma^2 \pi - \tfrac{1246004849001920813251}{18982796219887500} \pi^3 - \tfrac{641961733376}{52093125} \gamma \pi^3 - \tfrac{5999642368}{7441875} \pi^5
\nonumber \\
  & + \tfrac{137430145509248}{1823259375} \pi \log^2(2) + \tfrac{43760718399005726327840159}{57005337048322162500} \pi \log(2) + \tfrac{436232912128}{5788125} \gamma \pi \log(2)
\nonumber \\
  & - \tfrac{4076943104}{165375} \pi^3 \log(2) - \tfrac{583328456918180289}{5015015005000} \pi \log(3) - \tfrac{112766093017578125}{562781182392} \pi \log(5),
\nonumber \\
c_{15.5}^{{\rm ln}^2}=&- \tfrac{84151108861094479758422851}{7980747186765102750000} \pi + \tfrac{17172476367808}{1823259375} \gamma \pi - \tfrac{160490433344}{52093125} \pi^3 + \tfrac{109058228032}{5788125} \pi \log(2),
\nonumber \\
c_{15.5}^{{\rm ln}^3}=&\tfrac{8586238183904}{5469778125} \pi.
\end{align}
